Radial-velocity survey of members and candidate members of the TW Hydrae association

We report our spectroscopic observations of stars belonging to the young nearby group known as the TW Hydrae association, as well as of a number of potential members of the association identified in kinematic and X-ray surveys. Multiple radial velocity measurements were obtained for each object, several of which turn out to be multiple systems. Orbital solutions are presented for 3 double-lined binaries, one single-lined binary, and a double-lined triple system, all with short periods. Effective temperatures and projected rotational velocities are presented for each visible object. None of the candidate members of the association in our sample is confirmed as a true member. The large fraction of close binaries among the candidate members has to do with their selection based on X-ray emission from ROSAT, which tends to favor the inclusion of tidally-locked systems that are active but not necessarily young.

==> (inline-0) <==
\begin{deluxetable}{rllccccc}
%\ptlandscape
\tablewidth{40pc}
\tablenum{1}
\tabletypesize{\small}
\tablecaption{Summary of optical properties.\label{tab:sample}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{R.A.} & \colhead{Dec.} &
\colhead{V} & \colhead{} & \colhead{\ion{Li}{1}~$\lambda$6708} \\
\colhead{} & \colhead{TWA \#} & \colhead{Other name} & \colhead{(J2000)} &
\colhead{(J2000)} & \colhead{(mag)} & \colhead{SpT} & \colhead{eq. width (\AA)\tablenotemark{a}}
}
\startdata
 1 &          &  HIP 48273               &  09:50:30.1  &  $+$04:20:37  &  \phn6.24      &  F6            &  0.021$+$0.023     \\
 2 &          &  TYC 6604-0118-1         &  09:59:08.4  &  $-$22:39:35  &  10.09         &  K2            &  0.118             \\
 3 &          &  HIP 50796               &  10:22:18.0  &  $-$10:32:15  &  10.80         &  \nodata       &  $< 0.010$         \\
 4 &          &  HIP 53486               &  10:56:31.0  &  $+$07:23:19  &  \phn7.37      &  K0            &  $< 0.010$         \\
 5 &          &  RXJ1100.0$-$3813        &  11:00:02.4  &  $-$38:13:20  &  12.29         &  \nodata       &  \nodata           \\
 6 &          &  HD~95490                &  11:00:51.2  &  $-$35:33:38  &  \phn8.79      &  F7-8          &  0.13              \\
 7 &  TWA-1   &  TW Hya                  &  11:01:52.0  &  $-$34:42:16  &  \phm{\tablenotemark{b}}10.92\tablenotemark{b} &  K7e            &  0.426             \\
 8 &  TWA-2A  &  CD$-29\arcdeg$8887A     &  11:09:13.9  &  $-$30:01:39  &  11.07         &  M2e           &  0.494             \\
 9 &          &  RXJ1109.7$-$3907        &  11:09:40.1  &  $-$39:06:48  &  10.58         &  G3            &  0.190             \\
10 &  TWA-3A  &  Hen 3-600A              &  11:10:28.0  &  $-$37:31:53  &  12.04         &  M3e           &  0.563             \\
11 &          &  HD~97131                &  11:10:34.2  &  $-$30:27:19  &  \phn9.01      &  F2            &  0.03              \\
12 &          &  CD$-37\arcdeg$7097      &  11:12:42.7  &  $-$38:31:04  &  10.24         &  F5            &  0.11              \\
13 &          &  RXJ1115.1$-$3233        &  11:15:06.9  &  $-$32:32:46  &  12.36         &  \nodata       &  \nodata           \\
14 &  TWA-12  &  RXJ1121.1$-$3845        &  11:21:05.5  &  $-$38:45:17  &  12.85         &  M2            &  0.530             \\
15 &  TWA-13A &  RXJ1121.3$-$3447N       &  11:21:17.3  &  $-$34:46:47  &  11.46         &  M2e           &  0.650             \\ 
16 &  TWA-13B &  RXJ1121.3$-$3447S       &  11:21:17.5  &  $-$34:46:51  &  12.00         &  M1e           &  0.570             \\
17 &  TWA-4A  &  HD 98800A               &  11:22:05.3  &  $-$24:46:40  &  \phn9.41\tablenotemark{b}      &  K4-5          &  0.425             \\
18 &  TWA-4B  &  HD 98800B               &  11:22:05.3  &  $-$24:46:39  &  \phn9.94\tablenotemark{b}      &  K7$+$M1     &  0.335$+$0.450   \\
19 &  TWA-5A  &  CD$-33\arcdeg$7795A     &  11:31:55.4  &  $-$34:36:27  &  11.54         &  M1.5          &  0.572             \\
20 &  TWA-9A  &  CD$-36\arcdeg$7429A     &  11:48:24.3  &  $-$37:28:49  &  11.26         &  K5            &  0.47              \\
\enddata
\tablenotetext{a}{Average of measurements taken from de la Reza et
al.\ (1989), Favata et al.\ (1995), Soderblom et al.\ (1996), Kastner
et al.\ (1997), Hoff, Henning \& Pfau (1998), Sterzik et al.\ (1999),
Webb et al.\ (1999), Hoff (1999), Torres et al.\ (2000), Zuckerman et
al.\ (2001), Song, Bessell \& Zuckerman (2002), and new measurements
obtained here (see \S2). In the case of the binaries these values are
not corrected for the presence of the companion.}
\tablenotetext{b}{Variable.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cllcccccccc}
\rotate
\tablewidth{55pc}
\tablenum{2}
\tabletypesize{\small}
\tablecaption{Summary of X-ray properties based on ROSAT observations.\label{tab:xray}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{R.A.\tablenotemark{a}} & \colhead{Dec.\tablenotemark{a}} & \colhead{$\sigma$\tablenotemark{b}} & 
\colhead{} & \colhead{Exposure} & \colhead{Count rate} & \multicolumn{2}{c}{Hardness ratios\tablenotemark{d}} \\
\colhead{} & \colhead{TWA \#} & \colhead{Other name} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{($\arcsec$)} & 
\colhead{$ML$\tablenotemark{c}} & \colhead{(s)} & \colhead{(s$^{-1}$)} & \colhead{HR1} & \colhead{HR2}
}
\startdata
 1    &         & HIP 48273          &  09:50:30.2  &  $+$04:20:47  & \phn8  &      166  &    417  &  $0.181 \pm 0.022$  &  $-0.15 \pm 0.12$  &  $+0.07 \pm 0.18$ \\
 2    &         & TYC 6604-0118-1    &  09:59:08.2  &  $-$22:39:34  & \phn8  &      230  &    512  &  $0.418 \pm 0.044$  &  $-0.15 \pm 0.10$  &  $-0.12 \pm 0.15$ \\
 3    &         & HIP 50796          &  10:22:19.2  &  $-$10:33:02  &    31  &   \phn18  &    404  &  $0.068 \pm 0.016$  &  $+0.06 \pm 0.26$  &  $-0.05 \pm 0.38$ \\ 
 4    &         & HIP 53486          &  10:56:30.6  &  $+$07:23:14  &    11  &      183  &    344  &  $0.153 \pm 0.022$  &  $-0.36 \pm 0.14$  &  $-0.44 \pm 0.26$ \\
 5    &         & RXJ1100.0$-$3813   &  11:00:05.2  &  $-$38:13:12  &    32  &\phm{22}9  &    244  &  $0.036 \pm 0.015$  &  $+0.42 \pm 0.45$  &  $-0.54 \pm 0.73$ \\
 6    &         & HD~95490           &  11:00:52.8  &  $-$35:33:14  &    24  &   \phn11  &    375  &  $0.045 \pm 0.015$  &  $-0.56 \pm 0.25$  &  $+0.04 \pm 0.67$ \\
 7    & TWA-1   & TW Hya             &  11:01:52.0  &  $-$34:42:12  & \phn7  &      588  &    337  &  $0.571 \pm 0.044$  &  $+0.58 \pm 0.06$  &  $-0.12 \pm 0.08$ \\  
 8    & TWA-2   & CD$-29\arcdeg$8887 &  11:09:13.5  &  $-$30:01:33  & \phn8  &      228  &    325  &  $0.341 \pm 0.035$  &  $-0.22 \pm 0.09$  &  $-0.02 \pm 0.15$ \\ 
 9    &         & RXJ1109.7$-$3907   &  11:09:40.0  &  $-$39:06:57  &    11  &   \phn76  &    367  &  $0.116 \pm 0.020$  &  $+0.15 \pm 0.16$  &  $+0.08 \pm 0.21$ \\
10    & TWA-3   & Hen 3-600          &  11:10:28.9  &  $-$37:32:04  &    10  &      173  &    336  &  $0.278 \pm 0.032$  &  $-0.01 \pm 0.11$  &  $-0.06 \pm 0.16$ \\ 
11    &         & HD~97131           &  11:10:32.8  &  $-$30:27:38  &    38  &\phm{22}9  &    239  &  $0.030 \pm 0.013$  &  $+1.00 \pm 0.24$  &  $-0.02 \pm 0.15$ \\
12    &         & CD$-37\arcdeg$7097 &  11:12:41.9  &  $-$38:31:21  &    15  &   \phn10  &    377  &  $0.023 \pm 0.009$  &  $-0.04 \pm 0.39$  &  $-1.00 \pm 1.75$ \\
13    &         & RXJ1115.1$-$3233   &  11:15:06.7  &  $-$32:33:00  &    23  &   \phn14  &    281  &  $0.046 \pm 0.015$  &  $+1.00 \pm 0.39$  &  $-0.25 \pm 0.30$ \\
14    & TWA-12  & RXJ1121.1$-$3845   &  11:21:05.2  &  $-$38:45:29  &    17  &   \phn18  & \phn94  &  $0.117 \pm 0.041$  &  $-0.03 \pm 0.37$  &  $-0.17 \pm 1.27$ \\
15/16 & TWA-13  & RXJ1121.3$-$3447   &  11:21:17.1  &  $-$34:46:44  & \phn8  &      446  &    473  &  $0.429 \pm 0.032$  &  $-0.08 \pm 0.07$  &  $+0.03 \pm 0.11$ \\
17/18 & TWA-4   & HD 98800           &  11:22:05.4  &  $-$24:46:32  & \phn7  &      529  &    330  &  $0.656 \pm 0.046$  &  $+0.06 \pm 0.06$  &  $-0.02 \pm 0.10$ \\
19    & TWA-5   & CD$-33\arcdeg$7795 &  11:31:55.7  &  $-$34:36:32  & \phn8  &      234  &    122  &  $0.656 \pm 0.076$  &  $-0.31 \pm 0.10$  &  $+0.29 \pm 0.18$ \\
20    & TWA-9   & CD$-36\arcdeg$7429 &  11:48:24.0  &  $-$37:28:38  & \phn9  &      106  &    122  &  $0.344 \pm 0.056$  &  $-0.23 \pm 0.16$  &  $-0.18 \pm 0.26$ \\
\enddata
\tablenotetext{a}{X-ray position from ROSAT.}
\tablenotetext{b}{Uncertainty in the X-ray position.}
\tablenotetext{c}{Maximum Likelihood estimator (see text).}
\tablenotetext{d}{X-ray hardness ratios are constructed from the
integrated counts in three different ROSAT PSPC energy bands:
0.1--0.4~keV (soft), 0.5--0.9~keV (hard~1), and 0.9--2.0~keV (hard~2).
For the definition of the hardness ratios in terms of the count levels
in these three energy bands, see Neuh\"auser et al.\ (1995).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rllcccccc}
\rotate
\tablewidth{55pc}
\tablenum{3}
\tabletypesize{\small}
\tablecaption{Effective temperatures and projected rotational velocities for the stars in our sample.\label{tab:teffrot}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{T$_{\rm eff}$ from CfA\tablenotemark{a}} & \colhead{T$_{\rm eff}$ from SpT\tablenotemark{b}} &
\colhead{Other T$_{\rm eff}$\tablenotemark{c}} & \colhead{$v \sin i$ from CfA} &
\colhead{Other $v \sin i$\tablenotemark{c}} \\
\colhead{} & \colhead{TWA \#} & \colhead{Other names} & 
\colhead{SpT} & \colhead{(K)} & 
\colhead{(K)} & \colhead{(K)} & \colhead{($\kms$)} & \colhead{($\kms$)}
}
\startdata
 1 &          &  HIP 48273           &  F6            &  6300$+$6150       &  6530  &         & 22$+$22          & 9$+$14     \\
 2 &          &  TYC 6604-0118-1     &  K2            &  5050$+$4850       &  4840  &         & 19$+$15          & 15, 19, 20 \\
 3 &          &  HIP 50796           &  \nodata       &  4700              &\nodata &         & 2                & 8          \\
 4 &          &  HIP 53486           &  K0            &  5050              &  5150  &         & \phm{:}1:        & 1          \\
 5 &          &  RXJ1100.0$-$3813    &  \nodata       &  5800              &\nodata &         & 34               &            \\
 6 &          &  HD~95490            &  F7-8          &  6450              &  6320  &         & 13               &            \\
 7 &  TWA-1   &  TW Hya              &  K7e           &  4150              &  4150  &  4000, 4150   & 4          & 4, 5, 10, 13, 14, 15 \\
 8 &  TWA-2A  &  CD$-29\arcdeg$8887A &  M2e           &  \phm{:}3670:      &  3520  &  3600   & 13:              & 13, 15     \\
 9 &          &  RXJ1109.7$-$3907    &  G3            &  6100              &  5710  &  5800   & 26               & 23         \\
10 &  TWA-3A  &  Hen 3-600A          &  M4e           &                    &  3290  &  3400   & \phm{:}20:       & 15         \\
11 &          &  HD~97131            &  F2            &  7000$+$6650       &  7050  &         & 19$+$17          &            \\
12 &          &  CD$-37\arcdeg$7097  &  F5            &  6250              &  6650  &         & 14               &            \\
13 &          &  RXJ1115.1$-$3233    &  \nodata       &  \phm{:}5700$+$5000: &\nodata &       & \phm{:}25$+$10:  &            \\
14 &  TWA-12  &  RXJ1121.1$-$3845    &  M2            &  \phm{:}3670:      &  3520  &  3600   & 15:              & 21         \\
15 &  TWA-13A &  RXJ1121.3$-$3447N   &  M2e           &  4500              &  3520  &  3600   & 10               & 10, 16     \\
16 &  TWA-13B &  RXJ1121.3$-$3447S   &  M1e           &  4500              &  3660  &  3700, 3800   & 10               & 12, 16     \\
17 &  TWA-4A  &  HD 98800A           &  K4-5          &                    &  4470  &  4350   &                  & 5          \\
18 &  TWA-4B  &  HD 98800B           &  K7$+$M1       &                    &  4150$+$3660  &  4250$+$3700   &           & 3$+$2      \\
19 &  TWA-5A  &  CD$-33\arcdeg$7795A &  M1.5          &                    &  3590  &  3500, 3700   & \phm{:}36:       & 58         \\
20 &  TWA-9A  &  CD$-36\arcdeg$7429A &  K5            &  4650              &  4410  &         & 10               &            \\
\enddata
\tablenotetext{a}{Values for the coolest objects are based on the
spectral type of the star used as the template, along with the
calibration by de~Jager \& Nieuwenhuijzen (1987).}
\tablenotetext{b}{The calibration adopted is that of de~Jager \&
Nieuwenhuijzen (1987).}
\tablenotetext{c}{Determinations by Fleming (1988), Soderblom et al.\
(1996), Leggett et al.\ (1996), Soderblom et al.\ (1998), Sterzik et
al.\ (1999), Torres et al.\ (2000), Muzerolle et al.\ (2000), Song et
al.\ (2002), and Alencar \& Batalha (2002).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrc}
\tablenum{4}
\tablewidth{26pc}
\tabletypesize{\scriptsize}
\tablecaption{Radial velocity measurements of HIP~48273 (converted to
the heliocentric frame) and residuals from the orbital
solution.\label{tab:hip48273rvs}}
\tablehead{
\colhead{HJD} & \colhead{RV$_{\rm A}$} & \colhead{RV$_{\rm B}$} &
\colhead{(O$-$C)$_{\rm A}$}  & \colhead{(O$-$C)$_{\rm B}$} & \colhead{Orbital} \\
\colhead{\hbox{~~(2,400,000$+$)~~}} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{Phase\tablenotemark{a}} }
\startdata
    45817.6815\dotfill &   $-$31.19 &  $+$68.12  &   $-$0.82  &  $+$2.35  &   0.332 \\
    45817.6942\dotfill &   $-$33.15 &  $+$69.30  &   $-$0.65  &  $+$1.28  &   0.336 \\
    46438.7980\dotfill &   $-$29.50 &  $+$64.58  &   $-$0.50  &  $+$0.26  &   0.670 \\
    46459.7471\dotfill &   $-$76.48 & $+$115.50  &   $+$0.22  &  $+$0.71  &   0.529 \\
    46485.7095\dotfill &  $+$109.15 &  $-$83.38  &   $-$0.29  &  $-$1.21  &   0.028 \\
    46744.9328\dotfill &   $+$89.23 &  $-$60.77  &   $-$0.50  &  $+$0.54  &   0.891 \\
    46771.8911\dotfill &    $-$2.91 &  $+$36.72  &   $+$0.30  &  $-$0.31  &   0.717 \\
    46803.8013\dotfill &   $+$64.73 &  $-$34.95  &   $-$0.53  &  $+$0.47  &   0.163 \\
    46812.7237\dotfill &   $+$98.55 &  $-$68.94  &   $+$0.64  &  $+$1.03  &   0.084 \\
    46816.7986\dotfill &   $-$66.03 & $+$102.68  &   $+$0.05  &  $-$0.88  &   0.418 \\
    46832.7825\dotfill &   $-$39.40 &  $+$73.61  &   $-$0.73  &  $-$0.94  &   0.651 \\
    46833.7536\dotfill &  $+$108.91 &  $-$81.79  &   $-$0.22  &  $+$0.06  &   0.969 \\
    46838.7627\dotfill &   $-$56.71 &  $+$95.20  &   $+$0.20  &  $+$1.34  &   0.609 \\
    46863.6641\dotfill &   $+$22.89 &   $+$7.80  &   $-$0.02  &  $-$1.59  &   0.761 \\
    46926.5454\dotfill &   $-$36.22 &  $+$73.49  &   $+$1.50  &  $-$0.06  &   0.347 \\
    47104.9434\dotfill &   $+$19.43 &  $+$11.75  &   $+$3.12  &  $-$4.62  &   0.750 \\
    47114.8976\dotfill &  $+$109.66 &  $-$85.10  &   $-$1.11  &  $-$1.52  &   0.009 \\
    47114.9215\dotfill &  $+$110.91 &  $-$83.43  &   $+$0.51  &  $-$0.24  &   0.017 \\
    47141.8532\dotfill &   $+$62.90 &  $-$34.60  &   $-$0.71  &  $-$0.92  &   0.833 \\
    47163.8478\dotfill &  $+$109.04 &  $-$81.47  &   $+$0.25  &  $+$0.01  &   0.034 \\
    47167.8167\dotfill &   $-$30.45 &  $+$66.04  &   $+$0.38  &  $-$0.21  &   0.333 \\
    47172.7651\dotfill &  $+$106.78 &  $-$80.28  &   $-$0.05  &  $-$0.87  &   0.953 \\
    47198.7018\dotfill &   $-$69.86 & $+$111.82  &   $+$2.60  &  $+$1.51  &   0.444 \\
    47202.8131\dotfill &   $+$39.73 &   $-$7.60  &   $-$0.17  &  $+$0.99  &   0.790 \\
    47214.7235\dotfill &   $-$19.64 &  $+$53.93  &   $-$0.75  &  $+$0.31  &   0.689 \\
    47216.7297\dotfill &   $-$35.92 &  $+$73.03  &   $+$1.39  &  $-$0.09  &   0.346 \\
    47218.6590\dotfill &  $+$110.37 &  $-$81.71  &   $+$0.39  &  $+$1.03  &   0.978 \\
    47220.7575\dotfill &   $-$31.81 &  $+$67.06  &   $+$0.18  &  $-$0.43  &   0.665 \\
    47221.6058\dotfill &  $+$105.47 &  $-$76.51  &   $+$0.70  &  $+$0.72  &   0.942 \\
    47222.8380\dotfill &   $-$35.74 &  $+$70.90  &   $+$1.43  &  $-$2.06  &   0.346 \\
    47226.7667\dotfill &   $-$45.81 &  $+$86.18  &   $+$1.76  &  $+$2.21  &   0.632 \\
    47228.6592\dotfill &   $+$13.64 &  $+$19.61  &   $-$1.84  &  $+$2.36  &   0.251 \\
    47229.7529\dotfill &   $-$55.85 &  $+$95.38  &   $+$0.87  &  $+$1.73  &   0.609 \\
    47309.5385\dotfill &    $+$2.66 &  $+$27.43  &   $-$1.43  &  $-$1.87  &   0.729 \\
    47320.5701\dotfill &   $-$35.08 &  $+$68.91  &   $-$0.35  &  $-$1.47  &   0.341 \\
    47481.8904\dotfill &   $+$72.29 &  $-$39.88  &   $+$1.85  &  $+$1.02  &   0.153 \\
    47491.8099\dotfill &   $-$59.70 &  $+$96.76  &   $+$0.63  &  $-$0.71  &   0.400 \\
    47495.8759\dotfill &    $+$5.31 &  $+$28.42  &   $-$0.11  &  $+$0.53  &   0.732 \\
    47510.9493\dotfill &   $-$30.98 &  $+$69.68  &   $+$0.18  &  $+$3.07  &   0.666 \\
    47511.7503\dotfill &  $+$101.32 &  $-$73.99  &   $-$0.20  &  $-$0.20  &   0.928 \\
    47517.8127\dotfill &   $+$96.65 &  $-$69.28  &   $-$0.52  &  $-$0.09  &   0.913 \\
    47526.8939\dotfill &   $+$87.43 &  $-$59.74  &   $-$0.28  &  $-$0.56  &   0.886 \\
    47538.8374\dotfill &   $+$42.43 &  $-$12.04  &   $-$0.93  &  $+$0.21  &   0.796 \\
    47544.7519\dotfill &    $+$6.90 &  $+$26.27  &   $+$1.01  &  $-$1.13  &   0.732 \\
    47550.8293\dotfill &    $+$0.61 &  $+$33.14  &   $+$0.84  &  $-$0.73  &   0.722 \\
    47570.6993\dotfill &   $+$28.96 &   $+$0.33  &   $-$1.05  &  $-$1.55  &   0.227 \\
    47583.7081\dotfill &   $-$79.20 & $+$116.41  &   $-$1.36  &  $+$0.41  &   0.486 \\
    47599.5499\dotfill &   $-$28.70 &  $+$64.08  &   $-$0.47  &  $+$0.58  &   0.672 \\
    47608.5636\dotfill &   $-$50.95 &  $+$88.00  &   $+$0.51  &  $-$0.09  &   0.623 \\
    47627.6037\dotfill &   $+$73.75 &  $-$44.60  &   $-$1.03  &  $+$0.89  &   0.856 \\
    47642.5930\dotfill &   $+$23.94 &   $+$6.06  &   $-$0.20  &  $-$2.03  &   0.763 \\
    47666.5670\dotfill &   $-$55.50 &  $+$92.01  &   $+$0.40  &  $-$0.78  &   0.612 \\
    47701.6324\dotfill &   $+$95.34 &  $-$67.39  &   $-$0.47  &  $+$0.36  &   0.091 \\
    47813.9046\dotfill &   $+$69.97 &  $-$41.95  &   $-$0.17  &  $-$1.36  &   0.846 \\
    47837.8417\dotfill &   $-$24.20 &  $+$55.30  &   $-$1.75  &  $-$2.09  &   0.683 \\
    47848.9001\dotfill &   $-$14.17 &  $+$48.91  &   $+$0.39  &  $-$0.13  &   0.303 \\
    47865.8629\dotfill &   $+$75.33 &  $-$45.69  &   $+$0.47  &  $-$0.11  &   0.856 \\
    47879.9641\dotfill &   $-$77.15 & $+$115.82  &   $-$0.33  &  $+$0.89  &   0.473 \\
    47899.8206\dotfill &  $+$109.15 &  $-$81.99  &   $-$0.41  &  $+$0.31  &   0.973 \\
    47908.7657\dotfill &   $+$94.22 &  $-$65.08  &   $+$0.85  &  $+$0.09  &   0.901 \\
    47930.6760\dotfill &  $+$101.49 &  $-$72.14  &   $+$0.72  &  $+$0.85  &   0.074 \\
    47940.6810\dotfill &   $-$38.70 &  $+$73.68  &   $+$0.44  &  $-$1.37  &   0.350 \\
    47952.7253\dotfill &    $-$8.45 &  $+$42.29  &   $+$0.33  &  $-$0.63  &   0.293 \\
    47969.6652\dotfill &   $+$65.82 &  $-$36.72  &   $-$0.43  &  $-$0.25  &   0.838 \\
    47987.5871\dotfill &    $-$9.14 &  $+$44.65  &   $+$0.51  &  $+$0.80  &   0.706 \\
    48000.5988\dotfill &  $+$108.59 &  $-$79.20  &   $-$0.09  &  $+$2.17  &   0.965 \\
    48014.5493\dotfill &   $-$77.63 & $+$113.74  &   $-$1.36  &  $-$0.60  &   0.532 \\
    48026.5324\dotfill &   $-$73.99 & $+$111.81  &   $+$0.55  &  $-$0.70  &   0.455 \\
    48191.9106\dotfill &   $-$61.14 &  $+$99.03  &   $+$0.35  &  $+$0.33  &   0.596 \\
    48204.9057\dotfill &   $+$71.93 &  $-$41.87  &   $-$0.20  &  $+$0.82  &   0.850 \\
    48221.8274\dotfill &   $-$57.03 &  $+$92.78  &   $-$0.45  &  $-$0.73  &   0.390 \\
    48232.9692\dotfill &  $+$108.11 &  $-$81.05  &   $-$0.16  &  $-$0.12  &   0.038 \\
    48251.8451\dotfill &   $+$35.86 &   $-$4.75  &   $+$0.18  &  $-$0.62  &   0.217 \\
    48266.7819\dotfill &   $+$91.42 &  $-$62.88  &   $+$1.15  &  $-$0.99  &   0.107 \\
    48281.7066\dotfill &  $+$111.43 &  $-$86.16  &   $+$0.61  &  $-$2.53  &   0.993 \\
    48283.8002\dotfill &   $-$25.24 &  $+$60.16  &   $-$0.53  &  $+$0.37  &   0.679 \\
    48308.6504\dotfill &   $+$53.42 &  $-$22.90  &   $+$0.14  &  $-$0.16  &   0.814 \\
    49702.9923\dotfill &    $-$6.30 &  $+$37.63  &   $-$0.89  &  $-$1.73  &   0.287 \\
    49755.8241\dotfill &   $-$65.89 & $+$103.64  &   $-$0.17  &  $+$0.46  &   0.583 \\
    49787.7123\dotfill &  $+$109.64 &  $-$83.94  &   $-$0.35  &  $-$1.18  &   0.022 \\
    49819.5606\dotfill &   $-$73.80 & $+$110.30  &   $-$0.48  &  $-$0.92  &   0.449 \\
    49847.6283\dotfill &   $-$45.24 &  $+$81.18  &   $-$0.03  &  $-$0.30  &   0.637 \\
    50030.9234\dotfill &   $-$42.08 &  $+$79.30  &   $+$0.25  &  $+$0.87  &   0.643 \\
    50058.9630\dotfill &   $+$58.83 &  $-$27.90  &   $+$0.65  &  $+$0.03  &   0.823 \\
    50098.8414\dotfill &   $+$84.32 &  $-$55.21  &   $-$0.20  &  $+$0.59  &   0.878 \\
    50114.7755\dotfill &   $+$94.89 &  $-$65.94  &   $+$0.19  &  $+$0.63  &   0.095 \\
    50139.7933\dotfill &    $-$3.83 &  $+$38.24  &   $+$0.34  &  $+$0.20  &   0.285 \\
    50172.6726\dotfill &  $+$107.33 &  $-$77.74  &   $+$0.81  &  $+$1.34  &   0.049 \\
    50210.5475\dotfill &   $-$72.88 & $+$110.59  &   $+$0.34  &  $-$0.52  &   0.448 \\
    50415.9449\dotfill &   $-$19.56 &  $+$51.74  &   $-$1.09  &  $-$1.44  &   0.690 \\
    50443.8622\dotfill &   $+$61.84 &  $-$31.77  &   $+$0.24  &  $-$0.22  &   0.829 \\
    50461.8212\dotfill &    $-$7.76 &  $+$40.91  &   $+$0.13  &  $-$1.07  &   0.709 \\
    50492.7665\dotfill &   $+$65.14 &  $-$37.50  &   $-$1.62  &  $-$0.49  &   0.839 \\
    50523.7332\dotfill &  $+$110.43 &  $-$81.84  &   $+$0.49  &  $+$0.86  &   0.977 \\
    50550.6031\dotfill &   $+$29.55 &   $+$0.93  &   $-$0.86  &  $-$0.53  &   0.774 \\
    50782.9290\dotfill &   $+$61.52 &  $-$34.23  &   $-$1.17  &  $-$1.53  &   0.832 \\
    50824.0181\dotfill &    $-$2.19 &  $+$36.97  &   $+$0.98  &  $-$0.02  &   0.283 \\
    50857.7433\dotfill &   $-$24.68 &  $+$63.67  &   $+$1.31  &  $+$2.53  &   0.324 \\
    50887.7690\dotfill &   $+$70.36 &  $-$39.84  &   $+$0.15  &  $+$0.82  &   0.154 \\
    50917.5583\dotfill &   $+$96.28 &  $-$64.99  &   $+$1.45  &  $+$1.72  &   0.906 \\
    50953.5649\dotfill &   $-$17.45 &  $+$50.84  &   $-$0.92  &  $-$0.29  &   0.693 \\
    51109.9082\dotfill &   $+$84.51 &  $-$53.79  &   $+$0.70  &  $+$1.26  &   0.876 \\
    51157.9269\dotfill &   $-$62.04 &  $+$98.46  &   $-$0.69  &  $-$0.09  &   0.597 \\
    51196.8030\dotfill &   $-$26.74 &  $+$61.30  &   $-$0.87  &  $+$0.29  &   0.324 \\
    51243.6357\dotfill &   $-$35.85 &  $+$70.90  &   $+$0.71  &  $-$1.42  &   0.656 \\
    51274.6062\dotfill &   $+$42.49 &  $-$10.43  &   $+$0.06  &  $+$0.83  &   0.794 \\
    51310.5640\dotfill &   $-$69.93 & $+$109.24  &   $+$0.24  &  $+$1.36  &   0.566 \\
    51492.8832\dotfill &   $+$13.86 &  $+$20.11  &   $-$0.71  &  $+$1.90  &   0.253 \\
    51540.8433\dotfill &  $+$107.12 &  $-$79.93  &   $+$0.15  &  $-$0.37  &   0.954 \\
    51573.7553\dotfill &    $+$3.04 &  $+$27.58  &   $-$0.57  &  $-$2.24  &   0.729 \\
    51603.7103\dotfill &   $-$76.74 & $+$113.70  &   $-$0.80  &  $-$0.29  &   0.535 \\
    51633.5978\dotfill &   $-$24.22 &  $+$59.30  &   $-$0.59  &  $+$0.66  &   0.319 \\
\enddata
\tablenotetext{a}{Referred to the time of maximum primary velocity, $T_{\rm max}$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc@{}cc}
\tablenum{5}
\tablecolumns{2}
\tablewidth{27pc}
\tablecaption{Spectroscopic orbital solution for HIP~48273.\label{tab:hip48273elem}}
\tablehead{
\colhead{\hfil~~~~~~~~~~~~~~Parameter~~~~~~~~~~~~~~~} & \colhead{Value}}
\startdata
\multicolumn{2}{l}{Adjusted quantities} \\
~~~~$P$ (days)\dotfill                       &  3.05459836~$\pm$~0.00000084     \\
~~~~$\gamma$ (\kms)\dotfill                  &  $+16.342$~$\pm$~0.066\phs\phn       \\
~~~~$K_{\rm A}$ (\kms)\dotfill               &  94.57~$\pm$~0.12\phn         \\
~~~~$K_{\rm B}$ (\kms)\dotfill               &  100.07~$\pm$~0.17\phn\phn           \\
~~~~$e$\dotfill                              &   0 (fixed)           \\
~~~~$T_{\rm max}$ (HJD$-$2,400,000)\tablenotemark{a}\dotfill    &  48419.18450~$\pm$~0.00045\phm{2222} \\
\multicolumn{2}{l}{Derived quantities} \\
~~~~$M_{\rm A}\sin^3 i$ (M$_{\sun}$)\dotfill &  1.1998~$\pm$~0.0044         \\ 
~~~~$M_{\rm B}\sin^3 i$ (M$_{\sun}$)\dotfill &  1.1338~$\pm$~0.0035       \\
~~~~$q\equiv M_{\rm B}/M_{\rm A}$\dotfill    &  0.9450~$\pm$~0.0020       \\
~~~~$a_{\rm A}\sin i$ (10$^6$ km)\dotfill    &  3.9722~$\pm$~0.0051    \\
~~~~$a_{\rm B}\sin i$ (10$^6$ km)\dotfill    &  4.2032~$\pm$~0.0072      \\
~~~~$a \sin i$ (R$_{\sun}$)\dotfill          &  11.746~$\pm$~0.013\phn      \\
\multicolumn{2}{l}{Other quantities pertaining to the fit} \\
~~~~$N_{\rm obs}$\dotfill                    &  112                      \\
~~~~Time span (days)\dotfill                 &  5816                  \\
~~~~$\sigma_{\rm A}$ (\kms)\dotfill          &  0.85      \\
~~~~$\sigma_{\rm B}$ (\kms)\dotfill          &  1.21      \\
\enddata
\tablenotetext{a}{Time of maximum primary velocity.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrc}
\tablenum{6}
\tablewidth{26pc}
\tabletypesize{\scriptsize}
\tablecaption{Radial velocity measurements of TYC~6604-0118-1 (converted to
the heliocentric frame) and residuals from the orbital
solution.\label{tab:1e09568rvs}}
\tablehead{
\colhead{HJD} & \colhead{RV$_{\rm A}$} & \colhead{RV$_{\rm B}$} &
\colhead{(O$-$C)$_{\rm A}$}  & \colhead{(O$-$C)$_{\rm B}$} & \colhead{Orbital} \\
\colhead{\hbox{~~(2,400,000$+$)~~}} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{Phase\tablenotemark{a}} }
\startdata
    47554.7720\dotfill &   $-$7.62 &  $+$63.36 &    $-$1.33 &    $-$1.15  &   0.670 \\
    47569.8024\dotfill &  $+$64.02 &  $-$20.64 &    $-$1.74 &    $-$4.35  &   0.845 \\
    47575.7061\dotfill &  $+$92.66 &  $-$46.42 &    $+$0.67 &    $-$0.72  &   0.056 \\
    47587.6664\dotfill &  $-$38.88 &  $+$99.61 &    $-$1.84 &    $+$0.62  &   0.561 \\
    47612.6009\dotfill &  $+$76.99 &  $-$28.94 &    $+$0.22 &    $-$0.31  &   0.122 \\
    47640.5398\dotfill &   $+$0.12 &  $+$55.52 &    $+$1.61 &    $-$3.61  &   0.318 \\
    47642.5343\dotfill &  $-$25.94 &  $+$94.36 &    $+$3.53 &    $+$3.86  &   0.403 \\
    47643.5696\dotfill &  $+$92.82 &  $-$48.33 &    $-$1.74 &    $+$0.26  &   0.966 \\
    47669.6345\dotfill &  $+$70.91 &  $-$18.79 &    $+$0.53 &    $+$2.68  &   0.142 \\
    47670.6234\dotfill &   $-$4.20 &  $+$58.84 &    $-$1.88 &    $-$1.22  &   0.680 \\
    47671.6378\dotfill &  $+$35.20 &  $+$20.26 &    $+$0.21 &    $+$2.05  &   0.232 \\
    47672.6253\dotfill &  $+$38.23 &  $+$14.92 &    $+$2.99 &    $-$3.02  &   0.769 \\
    47693.6434\dotfill &  $+$47.84 &   $-$0.09 &    $-$0.45 &    $-$3.39  &   0.200 \\
    47872.8826\dotfill &   $+$2.74 &  $+$54.47 &    $+$2.47 &    $-$2.69  &   0.687 \\
    47874.8948\dotfill &  $+$39.40 &   $+$9.66 &    $-$1.03 &    $-$2.45  &   0.781 \\
    47875.8880\dotfill &   $-$0.55 &  $+$57.98 &    $+$2.22 &    $-$2.59  &   0.321 \\
    47877.8919\dotfill &  $-$30.13 &  $+$89.07 &    $+$1.35 &    $-$3.68  &   0.411 \\
    47879.8682\dotfill &  $-$42.34 & $+$109.32 &    $-$0.62 &    $+$5.08  &   0.486 \\
    47881.8550\dotfill &  $-$37.11 &  $+$97.92 &    $-$1.07 &    $+$0.05  &   0.567 \\
    47894.8554\dotfill &  $-$20.18 &  $+$78.16 &    $-$2.34 &    $+$0.70  &   0.637 \\
    47895.8256\dotfill &  $+$61.08 &  $-$10.04 &    $-$1.17 &    $+$2.31  &   0.165 \\
    47900.8383\dotfill &  $+$79.57 &  $-$35.94 &    $-$1.10 &    $-$2.93  &   0.891 \\
    47923.7963\dotfill &  $-$22.54 &  $+$84.34 &    $+$0.11 &    $+$1.48  &   0.378 \\
    47940.7763\dotfill &  $-$23.84 &  $+$84.81 &    $+$1.41 &    $-$0.96  &   0.613 \\
    47942.7103\dotfill &   $-$7.61 &  $+$64.14 &    $+$0.45 &    $-$2.35  &   0.665 \\
    47957.6613\dotfill &  $+$48.35 &   $+$4.72 &    $+$1.28 &    $+$0.05  &   0.797 \\
    47958.6051\dotfill &   $+$2.08 &  $+$57.59 &    $+$0.44 &    $+$1.97  &   0.310 \\
    48305.7417\dotfill &  $+$80.32 &  $-$27.65 &    $+$1.08 &    $+$3.76  &   0.114 \\
    48351.6267\dotfill &  $+$91.84 &  $-$41.55 &    $+$2.28 &    $+$1.43  &   0.070 \\
    48669.8156\dotfill &  $+$72.79 &  $-$27.47 &    $-$1.73 &    $-$1.36  &   0.130 \\
    48675.8986\dotfill &  $-$37.78 &  $+$98.59 &    $-$0.97 &    $-$0.15  &   0.438 \\
    48693.8174\dotfill &  $+$55.63 &   $-$2.82 &    $+$0.65 &    $+$1.38  &   0.184 \\
    48696.6302\dotfill &   $+$8.55 &  $+$44.29 &    $-$2.91 &    $-$0.32  &   0.714 \\
    48711.5907\dotfill &  $+$69.54 &  $-$16.18 &    $+$1.67 &    $+$2.47  &   0.851 \\
\enddata
\tablenotetext{a}{Referred to the time of maximum primary velocity, $T_{\rm max}$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc@{}cc}
\tablenum{7}
\tablecolumns{2}
\tablewidth{26pc}
\tablecaption{Spectroscopic orbital solution for TYC~6604-0118-1.\label{tab:1e09568elem}}
\tablehead{
\colhead{\hfil~~~~~~~~~~~~~~Parameter~~~~~~~~~~~~~~~} & \colhead{Value}}
\startdata
\multicolumn{2}{l}{Adjusted quantities} \\
~~~~$P$ (days)\dotfill                       &  1.8386109~$\pm$~0.0000065     \\
~~~~$\gamma$ (\kms)\dotfill                  &  $+27.08$~$\pm$~0.24\phs\phn       \\
~~~~$K_{\rm A}$ (\kms)\dotfill               &  69.07~$\pm$~0.45\phn         \\
~~~~$K_{\rm B}$ (\kms)\dotfill               &  77.46~$\pm$~0.66\phn           \\
~~~~$e$\dotfill                              &   0 (fixed)           \\
~~~~$T_{\rm max}$ (HJD$-$2,400,000)\tablenotemark{a}\dotfill    &  47930.4559~$\pm$~0.0013\phm{2222} \\
\multicolumn{2}{l}{Derived quantities} \\
~~~~$M_{\rm A}\sin^3 i$ (M$_{\sun}$)\dotfill &  0.3168~$\pm$~0.0061         \\ 
~~~~$M_{\rm B}\sin^3 i$ (M$_{\sun}$)\dotfill &  0.2825~$\pm$~0.0046       \\
~~~~$q\equiv M_{\rm B}/M_{\rm A}$\dotfill    &  0.8917~$\pm$~0.0099       \\
~~~~$a_{\rm A}\sin i$ (10$^6$ km)\dotfill    &  1.746~$\pm$~0.012    \\
~~~~$a_{\rm B}\sin i$ (10$^6$ km)\dotfill    &  1.958~$\pm$~0.017      \\
~~~~$a \sin i$ (R$_{\sun}$)\dotfill          &  5.323~$\pm$~0.030      \\
\multicolumn{2}{l}{Other quantities pertaining to the fit} \\
~~~~$N_{\rm obs}$\dotfill                    &  34                      \\
~~~~Time span (days)\dotfill                 &  1157                  \\
~~~~$\sigma_{\rm A}$ (\kms)\dotfill          &  1.68      \\
~~~~$\sigma_{\rm B}$ (\kms)\dotfill          &  2.49      \\
\enddata
\tablenotetext{a}{Time of maximum primary velocity.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crccc}
\tablenum{8}
\tablewidth{26pc}
\tabletypesize{\small}
\tablecaption{Radial velocity measurements of RXJ1100.0$-$3813 (converted to
the heliocentric frame) and residuals from the orbital
solution.\label{tab:stts-11rvs}}
\tablehead{
\colhead{HJD} & \colhead{RV} & \colhead{$\epsilon$\tablenotemark{a}} &
\colhead{(O$-$C)}  & \colhead{Orbital} \\
\colhead{\hbox{~~(2,400,000$+$)~~}} & \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{Phase\tablenotemark{b}} }
\startdata
    50800.0147\dotfill  &  $+$15.29  &     1.38  &  $+$2.17  &   0.811 \\
    50820.9981\dotfill  &  $+$30.55  &     1.01  &  $+$2.98  &   0.090 \\
    50916.7760\dotfill  &  $+$12.34  &     0.98  &  $-$4.81  &   0.834 \\
    51177.0529\dotfill  &  $-$19.57  &     1.69  &  $-$1.32  &   0.362 \\
    51185.0599\dotfill  &  $+$11.81  &     1.61  &  $-$0.64  &   0.193 \\
    51233.8754\dotfill  &   $+$2.02  &     2.27  &  $+$2.36  &   0.739 \\
    51238.8837\dotfill  &  $-$15.13  &     2.69  &  $+$6.40  &   0.386 \\
    51273.7667\dotfill  &   $+$9.85  &     1.62  &  $+$0.99  &   0.788 \\
    51292.7421\dotfill  &  $-$26.70  &     2.27  &  $-$4.13  &   0.605 \\
    51326.6527\dotfill  &  $-$13.47  &     2.02  &  $-$6.02  &   0.298 \\
    51592.9498\dotfill  &   $+$8.40  &     1.39  &  $-$0.86  &   0.210 \\
    51595.9099\dotfill  &  $-$20.02  &     1.80  &  $-$1.28  &   0.366 \\
    51620.8570\dotfill  &  $-$25.72  &     2.51  &  $+$2.69  &   0.532 \\
    51621.8438\dotfill  &   $-$0.29  &     1.19  &  $-$1.91  &   0.250 \\
    51682.6914\dotfill  &  $-$27.58  &     0.95  &  $-$0.61  &   0.558 \\
    51916.9919\dotfill  &  $+$18.07  &     1.74  &  $+$1.82  &   0.171 \\
    51919.9880\dotfill  &  $-$14.99  &     2.51  &  $+$1.85  &   0.353 \\
    51920.9792\dotfill  &  $+$31.05  &     1.44  &  $+$1.99  &   0.075 \\
    51944.9736\dotfill  &  $-$27.53  &     3.31  &  $+$0.15  &   0.547 \\
    52008.7316\dotfill  &  $+$30.21  &     2.48  &  $-$1.79  &   0.974 \\
\enddata
\tablenotetext{a}{Internal error.}
\tablenotetext{b}{Referred to the time of maximum primary velocity, $T_{\rm max}$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc@{}cc}
\tablenum{9}
\tablecolumns{2}
\tablewidth{25pc}
\tablecaption{Spectroscopic orbital solution for RXJ1100.0$-$3813.\label{tab:stts-11elem}}
\tablehead{
\colhead{\hfil~~~~~~~~~~~~~~Parameter~~~~~~~~~~~~~~~} & \colhead{Value}}
\startdata
\multicolumn{2}{l}{Adjusted quantities} \\
~~~~$P$ (days)\dotfill                       &  1.373286~$\pm$~0.000031     \\
~~~~$\gamma$ (\kms)\dotfill                  &  $+1.69$~$\pm$~0.82\phs      \\
~~~~$K_{\rm A}$ (\kms)\dotfill               &  30.7~$\pm$~1.1\phn         \\
~~~~$e$\dotfill                              &   0 (fixed)           \\
~~~~$T_{\rm max}$ (HJD$-$2,400,000)\tablenotemark{a}\dotfill    &  51453.9590~$\pm$~0.0074\phm{2222} \\
\multicolumn{2}{l}{Derived quantities} \\
~~~~$a_{\rm A}\sin i$ (10$^6$ km)\dotfill    &  0.58~$\pm$~0.16    \\
~~~~$f(M)$ (M$_{\sun}$)\dotfill              &  0.0041~$\pm$~0.0034 \\
~~~~$M_B \sin i$ (M$_{\sun}$)\dotfill        &  0.1603 $(M_A+M_B)^{2/3}$  \\
\multicolumn{2}{l}{Other quantities pertaining to the fit} \\
~~~~$N_{\rm obs}$\dotfill                    &  20                      \\
~~~~Time span (days)\dotfill                 &  1209                  \\
~~~~$\sigma_{\rm RV}$ (\kms)\dotfill          &  3.23      \\
\enddata
\tablenotetext{a}{Time of maximum primary velocity.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrccccc}
\tablenum{10}
\tablewidth{33pc}
\tabletypesize{\scriptsize}
\tablecaption{Radial velocity measurements of HD~97131 (converted to
the heliocentric frame) and residuals from the orbital
solution.\label{tab:stts-8rvs}}
\tablehead{
\colhead{HJD} & \colhead{RV$_{\rm A}$} & \colhead{RV$_{\rm Ba}$} &
\colhead{(O$-$C)$_{\rm A}$}  & \colhead{(O$-$C)$_{\rm Ba}$} & \colhead{Orbital} &
\colhead{Orbital} & \colhead{$\Delta t$\tablenotemark{c}} \\
\colhead{\hbox{~~(2,400,000$+$)~~}} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{Phase\tablenotemark{a}} & \colhead{Phase\tablenotemark{b}} &
\colhead{(days)} }
\startdata 
    50444.0088\dotfill  &  $-$38.08 &   $-$1.69  &  $+$0.69  &  $+$0.69  &  0.422   & 0.819  &   $+$0.0006 \\
    50768.0287\dotfill  &  $-$10.13 &  $-$38.13  &  $-$1.33  &  $-$2.72  &  0.849   & 0.766  &   $+$0.0002 \\
    50772.0430\dotfill  &   $-$9.54 &   $+$2.06  &  $-$1.39  &  $+$3.87  &  0.879   & 0.045  &   $+$0.0000 \\
    50799.0388\dotfill  &  $-$28.57 &  $-$52.77  &  $+$0.16  &  $+$0.40  &  0.081   & 0.371  &   $-$0.0007 \\
    50820.9887\dotfill  &  $-$42.30 &   $+$3.13  &  $-$0.02  &  $+$0.54  &  0.246   & 0.832  &   $-$0.0002 \\
    50821.9875\dotfill  &  $-$42.03 &  $-$49.32  &  $+$0.38  &  $-$0.70  &  0.253   & 0.399  &   $-$0.0001 \\
    50822.9702\dotfill  &  $-$42.59 &  $+$21.17  &  $-$0.08  &  $-$0.32  &  0.261   & 0.957  &   $-$0.0001 \\
    50823.9700\dotfill  &  $-$42.50 &  $-$56.75  &  $+$0.07  &  $-$0.91  &  0.268   & 0.524  &   $-$0.0001 \\
    50826.9366\dotfill  &  $-$42.37 &   $-$6.39  &  $+$0.23  &  $-$0.05  &  0.290   & 0.208  &   $+$0.0000 \\
    50827.9684\dotfill  &  $-$41.99 &   $-$5.73  &  $+$0.56  &  $+$0.09  &  0.298   & 0.794  &   $+$0.0001 \\
    50829.9656\dotfill  &  $-$42.09 &  $+$18.36  &  $+$0.30  &  $-$0.53  &  0.313   & 0.928  &   $+$0.0001 \\
    50851.7785\dotfill  &  $-$33.77 &  $-$39.01  &  $+$2.06  &  $-$2.88  &  0.476   & 0.311  &   $+$0.0008 \\
    50853.7782\dotfill  &  $-$36.98 &  $-$56.01  &  $-$2.07  &  $+$3.26  &  0.491   & 0.446  &   $+$0.0008 \\
    50861.9068\dotfill  &  $-$31.24 &  $+$12.04  &  $-$0.43  &  $-$0.11  &  0.552   & 0.061  &   $+$0.0009 \\
    50867.7702\dotfill  &  $-$29.15 &  $-$58.43  &  $-$1.63  &  $-$1.06  &  0.596   & 0.390  &   $+$0.0009 \\
    50871.7422\dotfill  &  $-$23.81 &  $-$51.45  &  $+$1.36  &  $+$1.25  &  0.626   & 0.644  &   $+$0.0009 \\
    50884.8500\dotfill  &  $-$16.25 &   $-$0.24  &  $+$0.80  &  $-$0.34  &  0.724   & 0.086  &   $+$0.0008 \\
    50916.7468\dotfill  &  $-$12.11 &  $-$23.49  &  $-$0.19  &  $+$0.05  &  0.963   & 0.194  &   $-$0.0004 \\
    51177.0224\dotfill  &   $-$6.63 &   $-$5.12  &  $+$1.93  &  $-$3.42  &  0.912   & 0.953  &   $-$0.0002 \\
    51179.0602\dotfill  &   $-$8.92 &   $-$9.34  &  $+$0.29  &  $-$0.84  &  0.928   & 0.109  &   $-$0.0002 \\
    51185.0151\dotfill  &  $-$12.63 &  $-$75.81  &  $+$0.27  &  $+$0.44  &  0.972   & 0.490  &   $-$0.0005 \\
    51185.9845\dotfill  &  $-$13.59 &   $+$3.10  &  $+$0.14  &  $+$0.81  &  0.979   & 0.040  &   $-$0.0005 \\
    51187.0145\dotfill  &  $-$14.61 &  $-$63.22  &  $+$0.07  &  $+$0.32  &  0.987   & 0.625  &   $-$0.0005 \\
    51233.8649\dotfill  &  $-$40.84 &  $-$10.56  &  $+$1.06  &  $-$0.32  &  0.338   & 0.222  &   $+$0.0003 \\
    51235.8679\dotfill  &  $-$42.42 &  $-$41.03  &  $-$0.92  &  $+$1.51  &  0.353   & 0.359  &   $+$0.0003 \\
    51236.8613\dotfill  &  $-$41.85 &  $+$17.13  &  $-$0.58  &  $-$0.51  &  0.361   & 0.923  &   $+$0.0004 \\
    51237.8970\dotfill  &  $-$40.93 &  $-$57.51  &  $+$0.09  &  $-$0.26  &  0.368   & 0.511  &   $+$0.0004 \\
    51238.8630\dotfill  &  $-$41.28 &  $+$18.74  &  $-$0.52  &  $-$0.28  &  0.376   & 0.060  &   $+$0.0004 \\
    51239.8435\dotfill  &  $-$39.17 &  $-$48.74  &  $+$1.32  &  $-$1.19  &  0.383   & 0.616  &   $+$0.0005 \\
    51240.8838\dotfill  &  $-$39.48 &   $-$8.46  &  $+$0.70  &  $-$0.76  &  0.391   & 0.207  &   $+$0.0005 \\
    51241.8516\dotfill  &  $-$43.12 &  $-$16.51  &  $-$3.24  &  $+$0.32  &  0.398   & 0.756  &   $+$0.0005 \\
    51267.7662\dotfill  &  $-$28.07 &  $-$65.08  &  $-$0.23  &  $+$0.39  &  0.592   & 0.468  &   $+$0.0009 \\
    51268.7760\dotfill  &  $-$27.54 &  $+$11.47  &  $-$0.29  &  $+$0.16  &  0.600   & 0.041  &   $+$0.0009 \\
    51269.7769\dotfill  &  $-$26.93 &  $-$58.88  &  $-$0.27  &  $-$0.95  &  0.607   & 0.609  &   $+$0.0009 \\
    51271.7718\dotfill  &  $-$24.43 &  $-$31.13  &  $+$1.05  &  $-$1.09  &  0.622   & 0.742  &   $+$0.0009 \\
    51272.7534\dotfill  &  $-$23.23 &  $-$41.82  &  $+$1.66  &  $-$1.03  &  0.629   & 0.299  &   $+$0.0009 \\
    51273.7540\dotfill  &  $-$24.03 &   $+$0.27  &  $+$0.25  &  $+$2.51  &  0.637   & 0.867  &   $+$0.0009 \\
    51274.7941\dotfill  &  $-$22.97 &  $-$67.12  &  $+$0.67  &  $+$0.60  &  0.645   & 0.458  &   $+$0.0009 \\
    51292.7553\dotfill  &  $-$13.36 &  $-$59.67  &  $-$0.62  &  $-$0.53  &  0.779   & 0.654  &   $+$0.0006 \\
    51325.6966\dotfill  &  $-$20.26 &  $-$56.37  &  $-$0.06  &  $-$0.34  &  0.026   & 0.355  &   $-$0.0006 \\
\enddata
\tablenotetext{a}{Referred to the time of periastron passage in the outer orbit.}
\tablenotetext{b}{Referred to the time of maximum primary velocity in the inner orbit.}
\tablenotetext{c}{Correction for light travel time.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc@{}cc}
\tablenum{11}
\tablecolumns{2}
\tablewidth{26pc}
\tablecaption{Spectroscopic orbital solution for HD~97131.\label{tab:stts-8elem}}
\tablehead{
\colhead{\hfil~~~~~~~~~~~~~~Parameter~~~~~~~~~~~~~~~} & \colhead{Value}}
\startdata
\multicolumn{2}{l}{Adjusted quantities in outer orbit (A$-$B)} \\
~~~~$P_{\rm AB}$ (days)\dotfill              &  133.51~$\pm$~0.20\phn\phn     \\
~~~~$\gamma$ (\kms)\dotfill                  &  $-27.09$~$\pm$~0.15\phs\phn      \\
~~~~$K_{\rm A}$ (\kms)\dotfill               &  17.24~$\pm$~0.29\phn         \\
~~~~$K_{\rm B}$ (\kms)\dotfill               &  11.64~$\pm$~0.35\phn         \\
~~~~$e_{\rm AB}$\dotfill                     &  0.191~$\pm$~0.016           \\
~~~~$\omega_{\rm A}$ (deg)\dotfill           &  58.6~$\pm$~4.3\phn           \\
~~~~$T$ (HJD$-$2,400,000)\tablenotemark{a}\dotfill    &  51453.9590~$\pm$~0.0074\phm{2222} \\
\multicolumn{2}{l}{Derived quantities in outer orbit (A$-$B)} \\
~~~~$a_{\rm A}\sin i$ (10$^6$ km)\dotfill    &  31.08~$\pm$~0.52\phn    \\
~~~~$a_{\rm B}\sin i$ (10$^6$ km)\dotfill    &  20.98~$\pm$~0.66\phn    \\
~~~~$a_{\rm AB}\sin i$ (R$_{\sun}$)\dotfill  &  74.8~$\pm$~1.3\phn    \\
~~~~$M_{\rm A}\sin i$ (M$_{\sun}$)\dotfill   &  0.1271~$\pm$~0.0079   \\
~~~~$M_{\rm B}\sin i$ (M$_{\sun}$)\dotfill   &  0.1883~$\pm$~0.0088   \\
~~~~$q\equiv M_{\rm B}/M_{\rm A}$\dotfill    &  1.481~$\pm$~0.051   \\
\multicolumn{2}{l}{Adjusted quantities in inner orbit (Ba$-$Bb)} \\
~~~~$P_{\rm B}$ (days)\dotfill               &  1.761488~$\pm$~0.000020     \\
~~~~$K_{\rm Ba}$ (\kms)\dotfill              &  39.66~$\pm$~0.33\phn         \\
~~~~$e_{\rm B}$\dotfill                      &   0 (fixed)             \\
~~~~$T_{\rm max}$ (HJD$-$2,400,000)\tablenotemark{b}\dotfill    &  51044.9943~$\pm$~0.0024\phm{2222} \\
\multicolumn{2}{l}{Derived quantities in inner orbit (Ba$-$Bb)} \\
~~~~$a_{\rm Ba}\sin i$ (10$^6$ km)\dotfill   &  0.9605~$\pm$~0.0087    \\
~~~~$f(M)$ (M$_{\sun}$)\dotfill              &  0.01138~$\pm$~0.00031 \\
~~~~$M_{\rm Bb}\sin i$ (M$_{\sun}$)\dotfill  &  0.2249 $(M_{\rm Ba}+M_{\rm Bb})^{2/3}$  \\
\multicolumn{2}{l}{Other quantities pertaining to the fit} \\
~~~~$N_{\rm obs}$\dotfill                    &  40                      \\
~~~~Time span (days)\dotfill                 &  882                  \\
~~~~$\sigma_{\rm A}$ (\kms)\dotfill          &  1.11      \\
~~~~$\sigma_{\rm Ba}$ (\kms)\dotfill         &  1.47      \\
\enddata
\tablenotetext{a}{Time of periastron passage.}
\tablenotetext{b}{Time of maximum primary velocity.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crrrrc}
\tablenum{12}
\tablewidth{30pc}
\tabletypesize{\small}
\tablecaption{Radial velocity measurements of RXJ1115.1$-$3233 (converted to
the heliocentric frame) and residuals from the orbital
solution.\label{tab:stts-10rvs}}
\tablehead{
\colhead{HJD} & \colhead{RV$_{\rm A}$} & \colhead{RV$_{\rm B}$} &
\colhead{(O$-$C)$_{\rm A}$}  & \colhead{(O$-$C)$_{\rm B}$} & \colhead{Orbital} \\
\colhead{\hbox{~~(2,400,000$+$)~~}} & \colhead{(\kms)} &
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{Phase\tablenotemark{a}} }
\startdata
    50800.0462\dotfill  &  $+$33.56 &  $-$61.33  &   $+$1.50  &   $-$1.74  &   0.824 \\
    50821.0455\dotfill  &   $+$2.49 &   $+$9.75  &   $+$2.59  &  $+$26.05  &   0.237 \\
    50884.8566\dotfill  &  $+$38.29 &  $-$85.97  &   $-$1.55  &  $-$15.91  &   0.841 \\
    50916.7556\dotfill  &  $+$47.34 &  $-$89.46  &   $-$1.13  &   $-$7.77  &   0.140 \\
    51177.0286\dotfill  &  $+$25.40 &  $-$57.81  &   $+$1.74  &   $-$9.52  &   0.808 \\
    51185.0241\dotfill  &  $-$73.92 &  $+$85.24  &   $+$0.44  &   $+$1.55  &   0.392 \\
    51187.0223\dotfill  &  $-$29.69 &  $+$20.21  &   $-$2.59  &   $+$0.16  &   0.287 \\
    51233.8874\dotfill  &  $-$29.20 &  $+$17.92  &   $+$1.79  &   $-$7.37  &   0.295 \\
    51235.8818\dotfill  &  $+$25.68 &  $-$47.76  &   $+$0.03  &   $+$3.20  &   0.189 \\
    51238.8703\dotfill  &  $-$91.80 &  $+$98.68  &   $+$0.59  &   $-$9.28  &   0.528 \\
    51272.7801\dotfill  &  $-$19.62 &   $-$9.80  &   $-$0.84  &  $-$18.66  &   0.728 \\
    51273.7814\dotfill  &  $+$31.16 &  $-$63.32  &   $-$0.17  &   $-$4.71  &   0.177 \\
    51292.7703\dotfill  &  $-$40.55 &  $+$30.12  &   $-$1.09  &   $-$6.57  &   0.689 \\
    51325.7099\dotfill  &  $-$89.40 & $+$110.93  &   $+$0.79  &   $+$5.94  &   0.454 \\
    51540.0251\dotfill  &  $-$94.15 & $+$101.37  &   $-$1.19  &   $-$7.36  &   0.521 \\
\enddata
\tablenotetext{a}{Referred to the time of maximum primary velocity, $T_{\rm max}$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc@{}cc}
\tablenum{13}
\tablecolumns{2}
\tablewidth{25pc}
\tablecaption{Spectroscopic orbital solution for RXJ1115.1$-$3233.\label{tab:stts-10elem}}
\tablehead{
\colhead{\hfil~~~~~~~~~~~~~~Parameter~~~~~~~~~~~~~~~} & \colhead{Value}}
\startdata
\multicolumn{2}{l}{Adjusted quantities} \\
~~~~$P$ (days)\dotfill                       &  2.230887~$\pm$~0.000024     \\
~~~~$\gamma$ (\kms)\dotfill                  &  $-7.00$~$\pm$~0.41\phs       \\
~~~~$K_{\rm A}$ (\kms)\dotfill               &  86.75~$\pm$~0.71\phn         \\
~~~~$K_{\rm B}$ (\kms)\dotfill               &  116.8~$\pm$~5.2\phn\phn           \\
~~~~$e$\dotfill                              &   0 (fixed)           \\
~~~~$T_{\rm max}$ (HJD$-$2,400,000)\tablenotemark{a}\dotfill    &  51137.3021~$\pm$~0.0020\phm{2222} \\
\multicolumn{2}{l}{Derived quantities} \\
~~~~$M_{\rm A}\sin^3 i$ (M$_{\sun}$)\dotfill &  1.12~$\pm$~0.12         \\ 
~~~~$M_{\rm B}\sin^3 i$ (M$_{\sun}$)\dotfill &  0.831~$\pm$~0.049       \\
~~~~$q\equiv M_{\rm B}/M_{\rm A}$\dotfill    &  0.743~$\pm$~0.037       \\
~~~~$a_{\rm A}\sin i$ (10$^6$ km)\dotfill    &  2.661~$\pm$~0.024    \\
~~~~$a_{\rm B}\sin i$ (10$^6$ km)\dotfill    &  3.58~$\pm$~0.18      \\
~~~~$a \sin i$ (R$_{\sun}$)\dotfill          &  8.97~$\pm$~0.25      \\
\multicolumn{2}{l}{Other quantities pertaining to the fit} \\
~~~~$N_{\rm obs}$\dotfill                    &  15                      \\
~~~~Time span (days)\dotfill                 &  740                  \\
~~~~$\sigma_{\rm A}$ (\kms)\dotfill          &  1.55      \\
~~~~$\sigma_{\rm B}$ (\kms)\dotfill          &  11.8      \\
\enddata
\tablenotetext{a}{Time of maximum primary velocity.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{crc}
\tablenum{14}
\tablewidth{19pc}
\tabletypesize{\small}
\tablecaption{Radial velocity measurements (converted to
the heliocentric frame) for stars without orbital solutions.\label{tab:tabrvs}}
\tablehead{
\colhead{HJD} & \colhead{RV} & \colhead{$\epsilon$\tablenotemark{a}} \\
\colhead{\hbox{~~~~~(2,400,000$+$)~~~~~}} & \colhead{(\kms)} & \colhead{(\kms)}}
\startdata
\multicolumn{3}{l}{HIP~50796} \\
  ~~~~46422.9750\dotfill  &   $+$16.31  &   0.22 \\
  ~~~~46537.6905\dotfill  &   $+$14.06  &   0.41 \\
  ~~~~46540.7560\dotfill  &   $+$12.68  &   0.29 \\
  ~~~~46569.7043\dotfill  &   $+$12.02  &   0.52 \\
  ~~~~52391.6615\dotfill  &   $+$47.98  &   0.60 \\
  ~~~~52395.7197\dotfill  &   $+$48.09  &   0.42 \\
  ~~~~52419.6668\dotfill  &   $+$40.40  &   0.49 \\
  ~~~~52421.6565\dotfill  &   $+$40.59  &   0.35 \\
  ~~~~52423.6634\dotfill  &   $+$40.47  &   0.42 \\
  ~~~~52424.6403\dotfill  &   $+$41.03  &   0.49 \\
\multicolumn{3}{l}{HIP~53486} \\
  ~~~~48725.6069\dotfill  &    $+$4.78  &   0.36 \\
  ~~~~48966.8844\dotfill  &    $+$5.25  &   0.32 \\
  ~~~~49025.7618\dotfill  &    $+$6.28  &   0.48 \\
  ~~~~49756.8749\dotfill  &    $+$6.33  &   0.29 \\
  ~~~~51492.9060\dotfill  &    $+$5.85  &   0.42 \\
  ~~~~51530.9207\dotfill  &    $+$4.72  &   0.64 \\
  ~~~~52038.3739\tablenotemark{b}\dotfill  &    $+$5.08  &   0.11 \\
\multicolumn{3}{l}{HD~95490} \\
  ~~~~50772.0382\dotfill  &    $-$7.18  &   0.44 \\
  ~~~~50800.0195\dotfill  &    $-$7.80  &   0.44 \\
  ~~~~50827.9896\dotfill  &    $-$7.27  &   0.50 \\
  ~~~~50861.9139\dotfill  &    $-$7.80  &   0.52 \\
\multicolumn{3}{l}{TW~Hya} \\
  ~~~~50770.0392\dotfill  &   $+$13.07  &   0.71 \\
  ~~~~50800.0243\dotfill  &   $+$12.15  &   0.64 \\
  ~~~~50821.0353\dotfill  &   $+$12.65  &   0.64 \\
  ~~~~50823.0035\dotfill  &   $+$13.44  &   0.68 \\
  ~~~~50828.9781\dotfill  &   $+$13.27  &   0.58 \\
  ~~~~51260.4821\tablenotemark{c}\dotfill  &   $+$12.45  &   0.40 \\
  ~~~~51331.5619\tablenotemark{c}\dotfill  &   $+$11.57  &   0.40 \\
  ~~~~51622.5972\tablenotemark{c}\dotfill  &   $+$12.65  &   0.40 \\
\multicolumn{3}{l}{TWA-2A} \\
  ~~~~50772.0306\dotfill  &   $+$11.39  &   0.49 \\
  ~~~~50800.0321\dotfill  &   $+$11.46  &   0.56 \\
  ~~~~50827.9935\dotfill  &   $+$11.02  &   0.57 \\
  ~~~~51273.7911\dotfill  &   $+$10.84  &   0.59 \\
  ~~~~51294.7732\dotfill  &   $+$10.22  &   0.81 \\
  ~~~~51326.6672\dotfill  &   $+$10.87  &   0.71 \\
  ~~~~51331.5720\tablenotemark{c}\dotfill  &   $+$10.90  &   0.30 \\
  ~~~~51621.5524\tablenotemark{c}\dotfill  &   $+$11.25  &   0.30 \\
  ~~~~51625.5868\tablenotemark{c}\dotfill  &   $+$10.80  &   0.30 \\
\multicolumn{3}{l}{RXJ1109.7$-$3907} \\
  ~~~~50771.0438\dotfill  &    $+$5.03  &   1.27 \\
  ~~~~50799.0455\dotfill  &    $-$1.52  &   1.03 \\
  ~~~~50821.0075\dotfill  &    $-$3.45  &   1.20 \\
  ~~~~50828.9511\dotfill  &    $-$3.17  &   1.17 \\
  ~~~~51185.0518\dotfill  &    $-$1.81  &   0.99 \\
  ~~~~51236.8875\dotfill  &    $-$2.69  &   1.29 \\
  ~~~~51237.9027\dotfill  &    $-$2.02  &   1.28 \\
\multicolumn{3}{l}{CD$-37\arcdeg$7097} \\
  ~~~~50799.0422\dotfill  &    $-$7.92  &   0.73 \\
  ~~~~50821.0125\dotfill  &    $-$7.95  &   0.85 \\
  ~~~~51236.8674\dotfill  &    $-$8.71  &   0.76 \\
\multicolumn{3}{l}{TWA-12} \\
  ~~~~50822.9923\dotfill  &   $+$13.62  &   0.78 \\
  ~~~~50828.9678\dotfill  &   $+$12.12  &   0.72 \\
  ~~~~52034.7186\dotfill  &    $+$4.13  &   2.19 \\
  ~~~~52038.7208\dotfill  &   $+$14.47  &   3.26 \\
\multicolumn{3}{l}{TWA-13A} \\
  ~~~~50769.0345\dotfill  &   $+$11.81  &   1.13 \\
  ~~~~50799.0620\dotfill  &   $+$13.23  &   1.18 \\
  ~~~~50827.9841\dotfill  &   $+$11.54  &   0.90 \\
  ~~~~51236.8959\dotfill  &   $+$10.11  &   1.01 \\
\multicolumn{3}{l}{TWA-13B} \\
  ~~~~50770.0257\dotfill  &   $+$13.69  &   1.03 \\
  ~~~~50799.0585\dotfill  &   $+$12.94  &   0.77 \\
  ~~~~50827.9764\dotfill  &   $+$12.31  &   1.04 \\
  ~~~~51236.9068\dotfill  &   $+$11.33  &   1.09 \\
\multicolumn{3}{l}{TWA-9A} \\
  ~~~~51233.8946\dotfill  &    $+$9.87  &   0.70 \\
  ~~~~51238.9328\dotfill  &   $+$11.14  &   0.64 \\
  ~~~~51271.7821\dotfill  &    $+$8.88  &   0.74 \\
  ~~~~51294.7997\dotfill  &    $+$8.97  &   0.76 \\
  ~~~~51326.7001\dotfill  &   $+$10.24  &   0.88 \\
  ~~~~51597.9406\dotfill  &   $+$11.56  &   0.48 \\
  ~~~~51620.8847\dotfill  &    $+$9.20  &   0.61 \\
  ~~~~51653.7926\dotfill  &    $+$8.16  &   1.05 \\
  ~~~~51683.7382\dotfill  &   $+$10.92  &   1.09 \\
  ~~~~51917.0362\dotfill  &   $+$10.64  &   0.52 \\
  ~~~~51943.9794\dotfill  &   $+$11.42  &   0.71 \\
  ~~~~52009.7888\dotfill  &    $+$6.14  &   0.86 \\
  ~~~~52034.7695\dotfill  &    $+$7.09  &   1.03 \\
  ~~~~52035.7202\dotfill  &    $+$8.29  &   0.87 \\
  ~~~~52037.7009\dotfill  &    $+$7.68  &   1.06 \\
  ~~~~52274.0472\dotfill  &   $+$11.90  &   0.94 \\
  ~~~~52336.8759\dotfill  &    $+$9.18  &   0.62 \\
  ~~~~52360.8108\dotfill  &    $+$8.97  &   0.59 \\
\enddata
\tablenotetext{a}{Internal error.}
\tablenotetext{b}{Measurement from Tautenburg.}
\tablenotetext{c}{Measurement from La Silla (FEROS).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{rllcc@{}cl}
\tablewidth{41pc}
\rotate
\tablenum{15}
\tabletypesize{\scriptsize}
\tablecaption{Summary of radial velocity results for our sample.\label{tab:meanrvs}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{Mean CfA RV} & \colhead{Other RVs\tablenotemark{a}} & \colhead{} \\
\colhead{} & \colhead{TWA \#} & \colhead{Other names} & \colhead{N$_{\rm obs}$} & 
\colhead{($\kms$)} & \colhead{($\kms$)} & \colhead{Remarks}
}
\startdata
 1 &          &  HIP~48273              & 112       &  $+$16.342~$\pm$~0.066\phm{$+1$}     & $+$17.0, $+$17.4            & Double-lined binary (orbit) \\
 2 &          &  TYC~6604-0118-1        & 34        &  $+$27.08~$\pm$~0.24\phm{$+1$}       & $-$19, $+$54                & Double-lined binary (orbit) \\
 3 &          &  HIP~50796              & 10        &  \nodata                             & $+$22.4                     & Variable RV \\
 4 &          &  HIP~53486              & 7         &  $+$5.47~$\pm$~0.26\phm{$+$}         & $+$4.3                      & \\
 5 &          &  RXJ1100.0$-$3813       & 20        &  $+$1.69~$\pm$~0.82\phm{$+$}         &                             & Single-lined binary (orbit) \\
 6 &          &  HD~95490               & 4         &  $-$7.51~$\pm$~0.17\phm{$-$}         &                             & \\
 7 &  TWA-1   &  TW~Hya                 & 8         &  $+$12.66~$\pm$~0.22\phm{$+1$}       & $+$12, $+$12.5, $+$13.5, $+$13 & \\
 8 &  TWA-2A  &  CD$-$29$\arcdeg$8887A  & 9         &  $+$10.97~$\pm$~0.12\phm{$+1$}       & $+9.7$, $+10$, $+12$           & \\
 9 &          &  RXJ1109.7$-$3907       & 7         &  \phm{:}$-$1.4~$\pm$~1.1:\phm{$+$}   & $-$2.0                      & Variable RV?  \\
10 &  TWA-3A  &  Hen~3-600A             & 47        &  \nodata                             & $+10.4$, $+12$              & Double-lined? \\
11 &          &  HD~97131               & 40        &  $-$27.09~$\pm$~0.15\phm{$-2$}       &                             & Double-lined triple (orbit) \\
12 &          &  CD$-37\arcdeg$7097     & 3         &  $-$8.19~$\pm$~0.26\phm{$-$}         &                             & \\
13 &          &  RXJ1115.1$-$3233       & 15        &  $-$7.00~$\pm$~0.41\phm{$-$}         &                             & Double-lined binary (orbit)\\
14 &  TWA-12  &  RXJ1121.1$-$3845       & 4         &  \phm{:}$+$11.1~$\pm$~2.4:\phm{$+1$} & $+$10.9                     & Variable RV? \\
15 &  TWA-13A &  RXJ1121.3$-$3447N      & 4         &  $+$11.67~$\pm$~0.64\phm{$+1$}       & $+$10.5, $+$11.3            & \\
16 &  TWA-13B &  RXJ1121.3$-$3447S      & 4         &  $+$12.57~$\pm$~0.50\phm{$+1$}       & $+$12.0, $+$11.6            & \\
17 &  TWA-4A  &  HD~98800A              & 152       &  $+$12.75~$\pm$~0.10\phm{$+1$}       &                             & Double-lined binary (orbit) \\
18 &  TWA-4B  &  HD~98800B              & 152       &  $+$5.73~$\pm$~0.14\phm{$+$}         &                             & Double-lined binary (orbit) \\
19 &  TWA-5A  &  CD$-$33$\arcdeg$7795A  & 54        &  \nodata                             & $+14$, $-$30.6              & Double-lined? \\
20 &  TWA-9A  &  CD$-$36$\arcdeg$7429A  & 18        &  \phm{:}$+$9.46~$\pm$~0.38:\phm{$+$} &                             & Variable RV? \\
\multicolumn{7}{l}{Radial velocity measurements for other members of the TW~Hya association not in our sample} \\
\nodata   &  TWA-3B  &  Hen~3-600B             & \nodata   &   \nodata                            & $+$14.0~$\pm$~0.4\phm{$+$1}    &  \\
\nodata   &  TWA-7   &  TYC~7190-2111-1        & \nodata   &   \nodata                            & $+$11.80~$\pm$~0.29\phm{$+$1}  &  \\
\nodata   &  TWA-8A  &  RXJ1132.7$-$2651       & \nodata   &   \nodata                            & $+$7.5                         &  \\
\nodata   &  TWA-11A &  HR~4796A               & \nodata   &   \nodata                            & $+$9.4~$\pm$~2.3\phm{$+$}      &  \\
\nodata   &  TWA-11B &  HR~4796B               & \nodata   &   \nodata                            & $+$9~$\pm$~1\phm{$+$}          &  \\
\nodata   &  TWA-19A &  HD~102458              & \nodata   &   \nodata                            & $+$11.5~$\pm$~3.8\phm{$+$1}    &  \\
\enddata
\tablenotetext{a}{Measurements by Popper \& Shajn (1948), Mayor \&
Mazeh (1987), de la Reza et al.\ (1989), Stauffer et al.\ (1995),
Reipurth, Pedrosa \& Lago (1996), Sterzik et al.\ (1999), Torres et
al.\ (2000), Barbier-Brossat \& Figon (2000), Neuh\"auser et
al.(2000b), and Song et al.\ (2002).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cllccccc}
\tablewidth{41pc}
\tablenum{16}

\tablecaption{Members and candidate members from the kinematic study by Makarov
\& Fabricius (2001) with measured radial velocities.\label{tab:makarov}}

\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{$\mu$}  & \colhead{$D_{\rm kin}$} & \colhead{$D_{\rm trig}$} & \colhead{$RV_{\rm pred}$} & \colhead{$RV_{\rm obs}$} \\
\colhead{} & \colhead{TWA \#} & \colhead{Other names} & \colhead{(mas~yr$^{-1}$)} & \colhead{(pc)} & \colhead{(pc)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)}
}
\startdata
\multicolumn{8}{l}{Objects with velocities reported in this paper} \\
 1    &           &  HIP~48273              & 157.9                & 26.6      &  45.9     & $+$10.7           &  $+$16.3\phm{$+$}    \\
 2    &           &  TYC~6604-0118-1        & \phn63.7             & 62.8      & \nodata   & $+$16.5           &  $+$27.1\phm{$+$}    \\
 3    &           &  HIP~50796              & \phn79.1             & 53.8      &  34.0     & $+$13.1           &  \nodata             \\
 4    &           &  HIP~53486              & 268.1                & 16.7      &  17.6     & \phantom{1}$+$3.7 &  \phn$+$5.5\phm{$+$} \\
 7    &  TWA-1    &  TW~Hya                 & \phn75.4             & 57.1      &  56.4     & $+$12.7           &  $+$12.7\phm{$+$}    \\
 8    &  TWA-2A   &  CD$-$29$\arcdeg$8887A  & \phn92.6             & 47.1      & \nodata   & $+$10.6           &  $+$11.0\phm{$+$}    \\
17/18 &  TWA-4A/B &  HD~98800A/B            & \phn96.8             & 45.7      &  46.7     & \phantom{1}$+$9.1 &  \phn$+$9.2\phm{$+$} \\
19    &  TWA-5A   &  CD$-$33$\arcdeg$7795A  & \phn86.7             & 50.9      & \nodata   & $+$10.0           &  \nodata             \\
20    &  TWA-9A   &  CD$-$36$\arcdeg$7429A  & \phn58.1             & 76.3      &  50.3     & $+$12.6           &  \phm{1:}$+$9.5:\phm{$+$} \\
\multicolumn{8}{l}{Members with velocities from other sources}                                                                        \\
\nodata &  TWA-7    &  TYC~7190-2111-1        & 125.7              & 33.6      & \nodata   & $+$11.0           &  $+$11.8\phm{$+$}    \\
\nodata &  TWA-11A/B&  HR~4796A/B             & \phn57.4           & 78.1      &  67.1     & $+$10.5           &  \phn$+$9.2\phm{$+$} \\
\nodata &  TWA-19A  &  HD~102458A             & \phn34.9           & 125.5\phn & 104.0\phn & $+$20.0      &  $+$11.5\phm{$+$}    \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccccccc}
\rotate
\tablewidth{51pc}
\tablenum{17}
\tabletypesize{\tiny}
\tablecaption{Objects currently considered members of the TW~Hya association.\label{tab:alltwa}}
\tablehead{
\colhead{} & \colhead{} & \colhead{R.A.\tablenotemark{a}} & \colhead{Dec.\tablenotemark{a}} & \colhead{} & 
\colhead{$V$\tablenotemark{b}} & \colhead{$B\!-V$} & \colhead{$\mu_{\alpha}$\tablenotemark{a}} & \colhead{$\mu_{\delta}$\tablenotemark{a}} & \colhead{$\pi_{\rm HIP}$} & 
\colhead{Li~I~$\lambda$6708} & \colhead{Mean RV} \\
\colhead{} & \colhead{Other name} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{SpT} & 
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mas~yr$^{-1}$)} & \colhead{(mas~yr$^{-1}$)} & \colhead{(mas)} &
\colhead{eq.\ width (\AA)} & \colhead{(km~s$^{-1}$)}
}
\startdata
TWA-1   &  TW Hya                 &  11:01:51.9  &  $-$34:42:17  &  K7e     &  10.92 &  0.97 &   $-$73.4 &  $-$17.5 &  17.72 &  0.426         &  $+$12.66~$\pm$~0.22\phm{$+1$} \\
\noalign{\vskip 5pt}
TWA-2A  &  CD$-29\arcdeg$8887A    &  11:09:13.8  &  $-$30:01:40  &  M2e     &  11.07 &  1.42 &   $-$90.1 &  $-$21.1 &\nodata &  0.494         &  $+$10.97~$\pm$~0.12\phm{$+1$} \\
TWA-2B  &  CD$-29\arcdeg$8887B    &    $+0\farcs3$ &    $+0\farcs5$  &  M2      & \phm{1K}$+0.81$K\phm{$+$} &\nodata &\nodata  &\nodata &\nodata &  \nodata       &  \nodata \\
\noalign{\vskip 5pt}
TWA-3A  &  Hen~3-600A             &  11:10:28.0  &  $-$37:31:52  &  M3e     &  12.04 &  1.52 &   $-$96.5 &  $+$16.3 &\nodata &  0.563         &  $+$11.2 \\
TWA-3B  &  Hen~3-600B             &    $-0\farcs8$  &    $-1\farcs2$   &  M3.5    & \phm{1K}$+0.52$K\phm{$+$} &\nodata&\nodata  &\nodata &\nodata &  0.52          &  $+$14.0 \\
\noalign{\vskip 5pt}
TWA-4A  &  HD 98800A              &  11:22:05.3  &  $-$24:46:40  &  K4-5    &  \phn9.41 &  1.15 &   $-$91.7 &  $-$31.1 &  21.43 &  0.425         &  $+$12.75~$\pm$~0.10\phm{$+1$} \\
TWA-4B  &  HD 98800B              &    $+0\farcs0$   &    $+0\farcs8$  &  K7$+$M1 &  \phn9.94 &  1.28 & \nodata & \nodata&\nodata &  0.335$+$0.450 &  $+$5.73~$\pm$~0.14\phm{$+$} \\
\noalign{\vskip 5pt}
TWA-5A\tablenotemark{c}  &  CD$-33\arcdeg$7795A    &  11:31:55.3  &  $-$34:36:27  &  M1.5    &  11.54 &  1.48 &   $-$81.6 &  $-$29.4 &\nodata &  0.572         &  \nodata \\
TWA-5B  &  CD$-33\arcdeg$7795B    &    $-0\farcs1$  &    $+2\farcs0$  &  M8.5    & \phm{1L}$+4.6$K\phm{$+0$} &\nodata& \nodata & \nodata& \nodata&  \nodata       &  \nodata \\
\noalign{\vskip 5pt}
TWA-6   &  TYC~7183-1477-1        &  10:18:28.7  &  $-$31:50:03  &  K7      &  11.62 &  1.31 &   $-$57.0 &  $-$20.6 &\nodata &  0.56          &  \nodata \\
\noalign{\vskip 5pt}
TWA-7   &  TYC~7190-2111-1        &  10:42:30.1  &  $-$33:40:17  &  M1      &  11.65 &  1.46 &  $-$122.2\phn &  $-$29.3 &\nodata &  0.44          &  $+$11.80~$\pm$~0.29\phm{$+1$} \\
\noalign{\vskip 5pt}
TWA-8A  &  RXJ1132.7$-$2651       &  11:32:41.3  &  $-$26:51:56  &  M2      &  12.23 &\nodata&   $-$99.0 &  $-$38.0 &\nodata &  0.53          &  $+$7.5 \\
TWA-8B  &                         &    $-1\farcs3$   &    $-13\farcs0$ &  M5      & \phm{1K}$+1.57$K\phm{$+$} &\nodata&\nodata  &\nodata &\nodata &  0.56          &  \nodata \\
\noalign{\vskip 5pt}
TWA-9A  &  CD$-36\arcdeg$7429A    &  11:48:24.2  &  $-$37:28:49  &  K5      &  11.26 &  1.26 &   $-$55.4 &  $-$17.7 &  19.87 &  0.47          &  \phm{:}$+$9.46~$\pm$~0.38:\phm{$+$} \\
TWA-9B  &                         &    $-5\farcs7$  &    $+0\farcs8$  &  M1      &  14.00   & 1.43  &\nodata  &\nodata &\nodata &  0.48          &  \nodata \\
\noalign{\vskip 5pt}
TWA-10  &  1RXS~J123504.4$-$413629   &  12:35:04.2  &  $-$41:36:39  &  M2.5    &  12.96 & 1.43  &   $-$69.2 &  $-$37.6 &\nodata &  0.46          &  \nodata \\
\noalign{\vskip 5pt}
TWA-11A &  HR~4796A               &  12:36:01.0  &  $-$39:52:10  &  A0      &  \phn5.78 &  0.00 &   $-$53.3 &  $-$21.2 &  14.91 &  \nodata       &  $+$9.4~$\pm$~2.3\phm{$+$} \\
TWA-11B &  HR~4796B               &    $-5\farcs0$   &    $-4\farcs7$  &  M2.5    &  13.3\phn  &\nodata&\nodata  &\nodata & \nodata&  0.55          &  $+$9~$\pm$~1\phm{$+$} \\
\noalign{\vskip 5pt}
TWA-12  &  RXJ1121.1$-$3845       &  11:21:05.5  &  $-$38:45:17  &  M2      &  12.85 &\nodata&   $-$38.3 &  $-$10.7 & \nodata&  0.530         &  \phm{:}$+$11.1~$\pm$~2.4:\phm{$+1$} \\
\noalign{\vskip 5pt}
TWA-13A &  RXJ1121.3$-$3447S      &  11:21:17.5  &  $-$34:46:51  &  M1e     &  11.46 &\nodata&\nodata  &\nodata &\nodata &  0.570         &  $+$12.57~$\pm$~0.50\phm{$+1$} \\
TWA-13B &  RXJ1121.3$-$3447N      &    $-2\farcs8$ &    $+4\farcs3$  &  M2e     &  12.00 &\nodata&\nodata  &\nodata &\nodata &  0.650         &  $+$11.67~$\pm$~0.64\phm{$+1$}\\
\noalign{\vskip 5pt}
TWA-14  &  1RXS~J111325.1$-$452344   &  11:13:26.2  &  $-$45:23:43  &  M0      & \phm{R}11.85R &\nodata&   $-$42.3 &   \phn$-$6.0 &\nodata &  0.60          &  \nodata \\
\noalign{\vskip 5pt}
TWA-15A &  1RXS~J123420.1$-$481514   &  12:34:20.7  &  $-$48:15:15  &  M1.5    & \phm{R}13.51R &\nodata&\nodata  &\nodata &\nodata &  0.65          &  \nodata \\
TWA-15B &                         &    $-1\farcs0$   &    $-5\farcs0$ &  M2   & \phm{1R}$-$0.10R\tablenotemark{d}\phm{$+$}        &\nodata&\nodata  &\nodata &\nodata &  0.54          &  \nodata \\
\noalign{\vskip 5pt}
TWA-16\tablenotemark{e}  &  1RXSJ123456.1$-$453808   &  12:34:56.3  &  $-$45:38:08  &  M1.5    & \phm{R}11.64R &\nodata&   $-$40.0 &  $-$12.2 &\nodata &  0.36          &  \nodata \\
\noalign{\vskip 5pt}
TWA-17  &  1RXS~J132046.5$-$461139   &  13:20:45.4  &  $-$46:11:38  &  K5      & \phm{R}11.69R &\nodata&   $-$20.0 &   \phn$-$3.7 &\nodata &  0.49          &  \nodata \\
\noalign{\vskip 5pt}
TWA-18  &  1RXS~J132137.0$-$442133   &  13:21:37.2  &  $-$44:21:52  &  M0.5    & \phm{R}12.08R &\nodata&   $-$42.4 &  $-$29.2 &\nodata &  0.42          &  \nodata \\
\noalign{\vskip 5pt}
TWA-19A &  HD~102458              &  11:47:24.5  &  $-$49:53:03  &  G5      &  \phn9.14 &  0.63 &   $-$33.7 &   \phn$-$9.1 &  \phn9.62 &  0.19          &  $+$11.5~$\pm$~3.8\phm{$+1$} \\
TWA-19B &  1RXS~J114724.3$-$495250  &    $-37\farcs8$ &    $-1\farcs3$  &  K7      & \phm{R}11.06R  &\nodata&  $-$34.9&\phn$-$7.6  &\nodata &  0.40          &  \nodata \\
\noalign{\vskip 5pt}
\multicolumn{12}{l}{Other candidate members from recent studies} \\
\nodata &  2MASSW~J1207334$-$393254 &  12:07:33.4  &  $-$39:32:54  &  M8      & \phm{K}11.96K &\nodata&   $-$100\tablenotemark{f} &   $-$30\tablenotemark{f} &\nodata &  0.30          &  \nodata \\
\nodata &  TYC~7760-0835-1        &  12:13:07.0  &  $-$40:56:32  & \nodata  &  \phn9.81 &  0.51 &   $-$30.8 &  $-$10.9 &\nodata &  0.161         &  $+$10.0~$\pm$~2.6\phm{$+1$} \\
\nodata &  TYC~8238-1462-1        &  12:21:55.7  &  $-$49:46:12  & \nodata  &  10.02 &  0.76 &   $-$37.4 &  $-$14.2 &\nodata &  0.294         &  $+$12.0~$\pm$~3.0\phm{$+1$} \\
\nodata &  TYC~8234-2856-1        &  12:22:04.3  &  $-$48:41:25  & \nodata  &  10.50 &  0.82 &   $-$30.0 &  $-$12.1 &\nodata &  0.161         &  $+$13.2~$\pm$~2.4\phm{$+1$} \\
\enddata

\tablenotetext{a}{Positions (epoch 2000) and proper motions are taken preferentially from the Tycho-2 catalog (H\o g et al.\ 2000) or from the UCAC1 catalog (Zacharias et al.\ 2000), when available.}
\tablenotetext{b}{Magnitudes or magnitude differences available only in the $R$ or $K$ bands, instead of $V$, are labeled.}
\tablenotetext{c}{Close visual binary with a separation of $0\farcs0548$ and a magnitude difference $\Delta H = 0.09$ (Macintosh et al.\ 2001).}
\tablenotetext{d}{Although formally the magnitude difference indicates
a brighter secondary (Zuckerman et al.\ 2001b), measurement errors in
both the magnitudes and spectral types suggest the stars are
indistinguishable within the errors (Schwartz \& Zuckerman 2002,
priv.\ comm.).}
\tablenotetext{e}{Close visual binary with a separation of $0\farcs67$ and a brightness ratio $\sim$0.9 in $H$ (see Zuckerman et al.\ 2001b).}
\tablenotetext{f}{Proper motions relative to other stars in the field (Gizis 2002).}
\end{deluxetable}
